On some topological deformation of stationary spacetimes

We define a completely new space-time starting from the well known Schwarzschild Space time by defining a new polar angle $\phi '= \phi - \omega t$ and then redefining the periodicity: instead of demanding that the original angle be periodic, we demand that the new angle $\phi'$ be periodic, with period $2\pi$. This defines the "topologically rotating Schwarzchild space", which is physically different from the standard Schwarzschild space. For this space, we work out some properties of the geodesics and related properties.This method of generating solutions can be used also for the Reissner-Nordstrom case, both in the case of Reissner-Nordstrom Black hole as well as in the case where there are no horizons, the supercharged case. Horizon shall exist in this case, but with a real singularity, not removable one by a transformation in coordinate at the radius of the horizon of the original metric. This solution should be used as an external solution rather than the internal one. Another topic to notice is that the improper coordinate transformation that we consider introduces closed time like curves.The noticeable topic is that the improper coordinate transformation introduces closed time like curves which we can possibly find here too. This is a common effect in rotating spacetimes, noticeable the Godel universe and others.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

